Elastic Token Compression for Pixel-Space Diffusion Transformers

Natural images concentrate their detail in a small fraction of the frame, yet diffusion models spend a full token on every patch, in every layer and at every timestep. The waste is largest in pixel-space models, with no autoencoder to absorb low-level redundancy first. Probing a pretrained pixel text-to-image transformer, we find its middle-block tokens redundant wherever the image is flat. The redundancy occupies connected, content-shaped regions, and exploiting it requires tokens with the same geometry. Cutting a Hilbert ordering of the patches provides them. Consecutive positions are always image neighbours, so any contiguous run is a connected region whose size and shape follow the content, and grouping in two dimensions becomes a cut in one. Existing reductions each lose part of this. Similarity merging scatters its groups, latent bottlenecks discard position, and skipping deletes what it should summarize. We cut where the model's features change most and pool each run into one region token. Our Region Token Interface (\method{}) adapts a diffusion model to these tokens, with the region count drawn at random during fine-tuning so one checkpoint serves every budget. \method{} leads prior reduction methods at matched budgets, matches dense quality at $2.0\times$ the speed, and stays close at $2.6\times$. The code and models are open-sourced at https://eduardzamfir.github.io/rti

==> figures/elastic_ablation.tex <==
\centering
\pgfplotsset{
  eastyle/.style={
    scale only axis=true, width=2.90cm, height=1.54cm,
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-2pt, ylabel shift=-2pt,
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    clip=false,
  }}
\begin{minipage}[b]{0.49\linewidth}\centering
{\scriptsize\color{black}
  \textcolor{gblue}{\rule[0.3ex]{10pt}{1.4pt}}\;in-domain\quad
  \textcolor{gred}{$\circ$}\;OOD}
\end{minipage}\hfill
\begin{minipage}[b]{0.49\linewidth}\centering
{\scriptsize\color{black}
  \textcolor{gred}{$\circ$}\kern-0.15em\textcolor{gyellow}{$\circ$}\kern-0.15em\textcolor{ggreen}{$\circ$}\,naive\;\;
  \textcolor{gblue}{$\bullet$}\,\method{} at that row's budget}
\end{minipage}\\[1pt]
\begin{minipage}[t]{0.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[eastyle,
    xmode=log, log basis x=2, xmin=56, xmax=590,
    xtick={64,128,256,512}, xticklabels={$64$,$128$,$256$,$512$},
    ymin=70, ymax=90, ytick={72,78,84,90},
    xlabel={\scriptsize\textbf{Budget $\Rcells$}}, ylabel={\scriptsize\textbf{GenEval Acc.\ (\%)}},
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted}]
  \addplot[gray!60, densely dashed, line width=0.7pt]
    coordinates {(56,87.2)(590,87.2)};                              %
  \addplot[gblue, line width=1.0pt, mark=*, mark size=1.7pt, mark options={fill=gblue}]
    coordinates {(64,71.8)(128,81.3)(256,84.7)(512,87.8)};        %
  \addplot[only marks, gred, mark=o, mark size=2.1pt, line width=1.0pt]
    coordinates {(96,79.0)(192,84.6)(384,86.4)};                   %
\end{axis}
\end{tikzpicture}\\[2pt]{\footnotesize (a) Elastic budgets.}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[eastyle,
    xmin=42, xmax=92, xtick={50,70,90}, xticklabels={$50$,$70$,$90$},
    ytick={1,2,3}, yticklabels={Partition, Interface, Anchoring},
    y tick label style={font=\scriptsize}, ymin=0.35, ymax=3.5,
    xlabel={\scriptsize\textbf{GenEval Acc.\ (\%)}},
    xmajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted}]
  \draw[gblue!60, densely dotted, line width=0.7pt] (axis cs:81.3,0.76)--(axis cs:81.3,1.24);
  \draw[gblue!60, densely dotted, line width=0.7pt] (axis cs:84.7,1.76)--(axis cs:84.7,2.24);
  \draw[gblue!60, densely dotted, line width=0.7pt] (axis cs:84.7,2.76)--(axis cs:84.7,3.24);
  \draw[gray!55, line width=1.3pt] (axis cs:78.6,1)--(axis cs:81.3,1);
  \draw[gray!55, line width=1.3pt] (axis cs:77.5,2)--(axis cs:84.7,2);
  \draw[gray!55, line width=1.3pt] (axis cs:45.7,3)--(axis cs:84.7,3);
  \addplot[only marks, mark=o, gred, mark size=2.2pt, line width=0.9pt] coordinates {(78.6,1)};
  \addplot[only marks, mark=o, gyellow, mark size=2.2pt, line width=0.9pt] coordinates {(77.5,2)};
  \addplot[only marks, mark=o, ggreen, mark size=2.2pt, line width=0.9pt] coordinates {(45.7,3)};
  \addplot[only marks, mark=*, gblue, mark size=2.4pt, mark options={fill=gblue}]
    coordinates {(81.3,1)(84.7,2)(84.7,3)};
  \node[font=\tiny, text=gred, anchor=south east] at (axis cs:78,0.6) {fixed boundaries};
  \node[font=\tiny, text=gyellow!85!black, anchor=south east] at (axis cs:75.0,1.55) {mean-pool};
  \node[font=\tiny, text=ggreen!90!black, anchor=south east] at (axis cs:65.5,2.2) {latent array};
\end{axis}
\end{tikzpicture}\\[2pt]{\footnotesize (b) Component contribution.}
\end{minipage}


==> figures/fig1_method.tex <==
\def\qc{0.19}   %
\def\dith{1.5}  %
\def\ifh{1.9}   %
\begin{tikzpicture}[
  font=\scriptsize,
  >={Triangle[length=1.6mm, width=1.5mm]},
  iface/.style={draw=ggreen!70!black, fill=ggreen!14, thick},
  pfree/.style={draw=gyellow!75!black, fill=gyellow!18, thick},
  lab/.style={font=\scriptsize, text=ggrey!85!black, align=center},
  blab/.style={font=\scriptsize, text=black, align=center},   %
  link/.style={dashed, line width=1.0pt, opacity=0.9},
]

\newcommand{\slabv}[3]{%
  \draw[draw=ggreyd, fill=ggrid!45, thick, rounded corners=1.5pt, #3]
    (#1, {-#2/2}) rectangle ({#1+0.38}, {#2/2});}

\newcommand{\slabfunnel}[4]{%
  \draw[#4, rounded corners=2.5pt]
    (#1, {-#2/2}) -- (#1, {#2/2}) -- ({#1+0.38}, {#3/2})
    -- ({#1+0.38}, {-#3/2}) -- cycle;}

\newcommand{\lorahat}[1]{%
  \fill[gred!12, rounded corners=1pt]
    ({#1+0.06}, 0.44) rectangle ({#1+0.32}, 0.69);
  \fill[gred!80!gyellow]
    ({#1+0.19}, 0.49) .. controls ({#1+0.125}, 0.54) and ({#1+0.145}, 0.595)
    .. ({#1+0.19}, 0.635)
    .. controls ({#1+0.20}, 0.585) and ({#1+0.24}, 0.60) .. ({#1+0.24}, 0.56)
    .. controls ({#1+0.24}, 0.515) and ({#1+0.225}, 0.49) .. ({#1+0.19}, 0.49);
  \fill[gyellow!90]
    ({#1+0.19}, 0.505) .. controls ({#1+0.163}, 0.545) and ({#1+0.172}, 0.575)
    .. ({#1+0.19}, 0.585)
    .. controls ({#1+0.199}, 0.56) and ({#1+0.212}, 0.555) .. ({#1+0.207}, 0.533)
    .. controls ({#1+0.202}, 0.515) and ({#1+0.195}, 0.505) .. ({#1+0.19}, 0.505);}

\newcommand{\ncol}[2]{%
  \foreach \i in {0,...,7}{
    \draw[draw=ggreyd, fill=ggrid!60, thick]
      (#1, {#2 + (3.5 - \i)*0.21 - 0.08}) rectangle ++(0.16, 0.16);}}
\newcommand{\rcol}[2]{%
  \foreach [count=\i from 0] \c in {ggreen, gyellow, gred, gblue}{
    \fill[\c!85]
      (#1, {#2 + (1.5 - \i)*0.21 - 0.08}) rectangle ++(0.16, 0.16);}}
\newcommand{\rcolS}[2]{%
  \foreach [count=\i from 0] \c in {ggreen, gyellow, gred, gblue}{
    \fill[\c!85]
      (#1, {#2 + (1.5 - \i)*0.26 - 0.08}) rectangle ++(0.16, 0.16);}}

\newcommand{\qtoutline}[2]{%
  \foreach \k in {1,...,4}{
    \draw[white, opacity=0.35, line width=0.3pt]
      ({#1+\k*\qc}, {#2}) -- ({#1+\k*\qc}, {#2+5*\qc})
      ({#1}, {#2+\k*\qc}) -- ({#1+5*\qc}, {#2+\k*\qc});}
  \draw[gblue!60!black, line width=0.8pt]
    ({#1}, {#2+3*\qc}) rectangle ++({5*\qc}, {2*\qc});
  \draw[ggreen!60!black, line width=0.8pt]
    ({#1}, {#2+1*\qc}) -- ({#1}, {#2+3*\qc}) -- ({#1+3*\qc}, {#2+3*\qc})
    -- ({#1+3*\qc}, {#2+2*\qc}) -- ({#1+2*\qc}, {#2+2*\qc})
    -- ({#1+2*\qc}, {#2+1*\qc}) -- cycle;
  \draw[gyellow!60!black, line width=0.8pt]
    ({#1}, {#2}) -- ({#1+5*\qc}, {#2}) -- ({#1+5*\qc}, {#2+3*\qc})
    -- ({#1+3*\qc}, {#2+3*\qc}) -- ({#1+3*\qc}, {#2+2*\qc})
    -- ({#1+2*\qc}, {#2+2*\qc}) -- ({#1+2*\qc}, {#2+1*\qc})
    -- ({#1}, {#2+1*\qc}) -- cycle;
  \draw[gred!60!black, line width=0.8pt]
    ({#1+3*\qc}, {#2+3*\qc}) rectangle ++({\qc}, {\qc});}

\newcommand{\qtgrid}[2]{%
  \fill[gblue!50]   ({#1}, {#2+3*\qc}) rectangle ++({5*\qc}, {2*\qc});
  \fill[ggreen!45]  ({#1}, {#2+1*\qc}) -- ({#1}, {#2+3*\qc})
    -- ({#1+3*\qc}, {#2+3*\qc}) -- ({#1+3*\qc}, {#2+2*\qc})
    -- ({#1+2*\qc}, {#2+2*\qc}) -- ({#1+2*\qc}, {#2+1*\qc}) -- cycle;
  \fill[gyellow!55] ({#1}, {#2}) -- ({#1+5*\qc}, {#2})
    -- ({#1+5*\qc}, {#2+3*\qc}) -- ({#1+3*\qc}, {#2+3*\qc})
    -- ({#1+3*\qc}, {#2+2*\qc}) -- ({#1+2*\qc}, {#2+2*\qc})
    -- ({#1+2*\qc}, {#2+1*\qc}) -- ({#1}, {#2+1*\qc}) -- cycle;
  \fill[gred!60]    ({#1+3*\qc}, {#2+3*\qc}) rectangle ++({\qc}, {\qc});
  \qtoutline{#1}{#2}}

\newcommand{\qtgridW}[2]{%
  \foreach \i/\j/\cc in {0/4/gblue, 1/4/gblue, 2/4/gblue, 3/4/gblue, 4/4/gblue,
                         0/3/gblue, 1/3/gblue, 2/3/gblue, 4/3/gblue,
                         0/2/ggreen, 1/2/ggreen, 2/2/ggreen,
                         0/1/ggreen, 1/1/ggreen,
                         3/2/gyellow, 4/2/gyellow, 2/1/gyellow, 3/1/gyellow,
                         4/1/gyellow, 0/0/gyellow, 1/0/gyellow, 2/0/gyellow,
                         3/0/gyellow, 4/0/gyellow}{
    \pgfmathtruncatemacro{\op}{22 + 17*mod(\i+2*\j,3)}
    \fill[\cc!\op] ({#1+\i*\qc}, {#2+\j*\qc}) rectangle ++({\qc}, {\qc});}
  \fill[gred!60] ({#1+3*\qc}, {#2+3*\qc}) rectangle ++({\qc}, {\qc});
  \qtoutline{#1}{#2}}

\fill[ggrid!40, opacity=0.5] (4.96, 0.95) -- (5.44, 0.95) -- (5.82, 0.62) -- (8.05, 1.42) -- (2.70, 1.42) -- cycle;
\draw[dashed, ggreyd, thin] (4.96, 0.95) -- (2.70, 1.42);
\draw[dashed, ggreyd, thin] (5.82, 0.62) -- (8.05, 1.42);
\fill[ggrid!40, opacity=0.5] (10.72, 0.62) -- (11.1, 0.95) -- (13.60, 1.42) -- (8.25, 1.42) -- cycle;
\draw[dashed, ggreyd, thin] (10.72, 0.62) -- (8.25, 1.42);
\draw[dashed, ggreyd, thin] (11.1, 0.95) -- (13.60, 1.42);

\begin{scope}[xshift=0.85cm]
\def\hc{0.19}
\def\sc{0.09}
\draw[draw=ggrey, thick, rounded corners=3pt, fill=ggrid!40, fill opacity=0.5]
  (1.85, 1.42) rectangle (7.20, 2.90);
\node[blab, anchor=east, align=right] at (1.75, 2.16)
  {Soft-pool patch tokens\\ into region tokens};

\foreach \i in {0,...,3}{\foreach \j in {0,...,3}{
  \draw[draw=ggreyd!70, fill=ggrid!55, line width=0.4pt]
    ({2.10 + \i*\hc}, {1.85 + \j*\hc}) rectangle ++({\hc}, {\hc});}}
\draw[ggreyd, line width=0.9pt, rounded corners=0.5pt, line cap=round]
  (2.195,1.945)--(2.195,2.135)--(2.385,2.135)--(2.385,1.945)--(2.575,1.945)
  --(2.765,1.945)--(2.765,2.135)--(2.575,2.135)--(2.575,2.325)--(2.765,2.325)
  --(2.765,2.515)--(2.575,2.515)--(2.385,2.515)--(2.385,2.325)--(2.195,2.325)
  --(2.195,2.515);
\fill[ggreyd] (2.195,1.945) circle (0.6pt);
\node[lab, text=black, font=\tiny] at (2.48, 1.62) {Hilbert order};
\draw[->, thick, ggreyd] (2.98, 2.23) -- (3.28, 2.23);

\foreach \i in {0,...,7}{\fill[gblue!40]  ({3.40+\i*\sc}, 2.12) rectangle ++({\sc}, 0.22);}
\fill[gred!52] ({3.40+8*\sc}, 2.12) rectangle ++({\sc}, 0.22);
\foreach \i in {9,10,11}{\fill[gyellow!48]({3.40+\i*\sc}, 2.12) rectangle ++({\sc}, 0.22);}
\foreach \i in {12,...,15}{\fill[ggreen!38] ({3.40+\i*\sc}, 2.12) rectangle ++({\sc}, 0.22);}
\foreach \i in {0,...,15}{\draw[ggreyd!45, line width=0.3pt]
  ({3.40+\i*\sc}, 2.12) rectangle ++({\sc}, 0.22);}
\foreach \j/\h in {0/.05,1/.07,2/.045,3/.06,4/.04,5/.065,6/.055,7/.19,8/.18,
                   9/.05,10/.045,11/.18,12/.06,13/.05,14/.055}{
  \pgfmathsetmacro{\iscut}{(\j==7 || \j==8 || \j==11) ? 1 : 0}
  \ifnum1=\iscut\relax
    \draw[gred!75!black, line width=1.2pt] ({3.40+(\j+1)*\sc}, 2.36) -- ++(0,\h);
  \else
    \draw[ggreyd, line width=0.8pt] ({3.40+(\j+1)*\sc}, 2.36) -- ++(0,\h);
  \fi}
\foreach \j in {7,8,11}{\draw[gred!75!black, dashed, line width=0.7pt]
  ({3.40+(\j+1)*\sc}, 2.06) -- ({3.40+(\j+1)*\sc}, 2.38);}
\node[lab, text=black, font=\tiny] at (4.12, 1.62) {Cut at the largest $d_j$};
\node[font=\tiny, text=gred!75!black, anchor=south] at (4.30, 2.57) {Cuts};
\draw[->, thick, ggreyd] (4.96, 2.23) -- (5.26, 2.23);

\foreach \i/\j/\cc in {0/0/gblue,1/0/gblue,2/0/gblue,3/0/gblue,
                       0/1/gblue,1/1/gblue,2/1/gblue,3/1/gblue,
                       3/2/gyellow,3/3/gyellow,2/3/gyellow,
                       0/2/ggreen,1/2/ggreen,0/3/ggreen,1/3/ggreen}{
  \pgfmathtruncatemacro{\op}{24 + 18*mod(\i+2*\j,3)}
  \fill[\cc!\op] ({5.38+\i*\hc}, {1.85+\j*\hc}) rectangle ++({\hc}, {\hc});}
\fill[gred!60] ({5.38+2*\hc}, {1.85+2*\hc}) rectangle ++({\hc}, {\hc});
\foreach \k in {1,2,3}{\draw[white, opacity=0.4, line width=0.3pt]
  ({5.38+\k*\hc}, 1.85) -- ({5.38+\k*\hc}, {1.85+4*\hc})
  (5.38, {1.85+\k*\hc}) -- ({5.38+4*\hc}, {1.85+\k*\hc});}
\draw[gblue!60!black,  line width=0.8pt] (5.38, 1.85) rectangle ++({4*\hc}, {2*\hc});
\draw[ggreen!60!black, line width=0.8pt] (5.38, {1.85+2*\hc}) rectangle ++({2*\hc}, {2*\hc});
\draw[gyellow!60!black, line width=0.8pt]
  ({5.38+3*\hc}, {1.85+2*\hc}) -- ({5.38+4*\hc}, {1.85+2*\hc}) -- ({5.38+4*\hc}, {1.85+4*\hc})
  -- ({5.38+2*\hc}, {1.85+4*\hc}) -- ({5.38+2*\hc}, {1.85+3*\hc}) -- ({5.38+3*\hc}, {1.85+3*\hc}) -- cycle;
\draw[gred!60!black, line width=0.8pt] ({5.38+2*\hc}, {1.85+2*\hc}) rectangle ++({\hc}, {\hc});
\fill[gblue!55!black, opacity=0.16]  ({5.38+2*\hc}, {1.85+1*\hc}) circle (0.085);
\fill[ggreen!55!black, opacity=0.20] ({5.38+1*\hc}, {1.85+3*\hc}) circle (0.06);
\fill[gyellow!55!black, opacity=0.22]({5.38+3.33*\hc},{1.85+3*\hc}) circle (0.05);
\foreach \x/\y/\cc in {2/1/gblue, 1/3/ggreen, 3.33/3/gyellow, 2.5/2.5/gred}{
  \draw[\cc!60!black, line width=0.5pt]
    ({5.38+\x*\hc-0.035}, {1.85+\y*\hc}) -- ({5.38+\x*\hc+0.035}, {1.85+\y*\hc})
    ({5.38+\x*\hc}, {1.85+\y*\hc-0.035}) -- ({5.38+\x*\hc}, {1.85+\y*\hc+0.035});}

\draw[link, ggreen!65!black]  (5.57, 2.42) to[bend left=14]  (6.60, 2.54);
\draw[link, gyellow!65!black] (6.01, 2.42) to[bend right=10] (6.60, 2.28);
\draw[link, gred!70!black]    (5.86, 2.33) to[bend right=12] (6.60, 2.02);
\draw[link, gblue!70!black]   (5.76, 2.04) to[bend right=10] (6.60, 1.76);
\rcolS{6.62}{2.23}
\node[lab, text=black, font=\tiny] at (6.08, 1.62) {Regions $+$ position};

\draw[draw=ggrey, thick, rounded corners=3pt, fill=ggrid!40, fill opacity=0.5]
  (7.40, 1.42) rectangle (12.75, 2.90);
\node[blab, anchor=west, align=left] at (12.85, 2.16)
  {Scatter region tokens\\ back to patch tokens};
\rcolS{8.215}{2.23}
\foreach \i/\j/\cc in {0/0/gblue,1/0/gblue,2/0/gblue,3/0/gblue,
                       0/1/gblue,1/1/gblue,2/1/gblue,3/1/gblue,
                       3/2/gyellow,3/3/gyellow,2/3/gyellow,
                       0/2/ggreen,1/2/ggreen,0/3/ggreen,1/3/ggreen, 2/2/gred}{
  \fill[\cc!45] ({9.075+\i*\hc}, {1.85+\j*\hc}) rectangle ++({\hc}, {\hc});}
\foreach \k in {1,2,3}{\draw[white, opacity=0.4, line width=0.3pt]
  ({9.075+\k*\hc}, 1.85) -- ({9.075+\k*\hc}, {1.85+4*\hc})
  (9.075, {1.85+\k*\hc}) -- ({9.075+4*\hc}, {1.85+\k*\hc});}
\draw[gblue!60!black,  line width=0.8pt] (9.075, 1.85) rectangle ++({4*\hc}, {2*\hc});
\draw[ggreen!60!black, line width=0.8pt] (9.075, {1.85+2*\hc}) rectangle ++({2*\hc}, {2*\hc});
\draw[gyellow!60!black, line width=0.8pt]
  ({9.075+3*\hc}, {1.85+2*\hc}) -- ({9.075+4*\hc}, {1.85+2*\hc}) -- ({9.075+4*\hc}, {1.85+4*\hc})
  -- ({9.075+2*\hc}, {1.85+4*\hc}) -- ({9.075+2*\hc}, {1.85+3*\hc}) -- ({9.075+3*\hc}, {1.85+3*\hc}) -- cycle;
\draw[gred!60!black, line width=0.8pt] ({9.075+2*\hc}, {1.85+2*\hc}) rectangle ++({\hc}, {\hc});
\foreach \x/\y/\cc in {2/1/gblue, 1/3/ggreen, 3.33/3/gyellow, 2.5/2.5/gred}{
  \draw[\cc!60!black, line width=0.5pt]
    ({9.075+\x*\hc-0.035}, {1.85+\y*\hc}) -- ({9.075+\x*\hc+0.035}, {1.85+\y*\hc})
    ({9.075+\x*\hc}, {1.85+\y*\hc-0.035}) -- ({9.075+\x*\hc}, {1.85+\y*\hc+0.035});}
\draw[link, ggreen!65!black]  (8.375, 2.54) to[bend left=10]  (9.265, 2.42);
\draw[link, gyellow!65!black] (8.375, 2.28) to[bend right=12] (9.708, 2.42);
\draw[link, gred!70!black]    (8.375, 2.02) to[bend right=10] (9.550, 2.33);
\draw[link, gblue!70!black]   (8.375, 1.76) to[bend right=12] (9.455, 2.04);
\node[lab, text=black, font=\tiny] at (9.455, 1.62) {Region change};
\draw[->, thick, ggreyd] (9.885, 2.23) -- (10.185, 2.23);
\draw[iface, rounded corners=2pt] (10.335, 2.08) rectangle (10.675, 2.38);
\node[font=\scriptsize, text=ggreen!35!black] at (10.505, 2.23) {$g$};
\draw[->, thick, ggreyd] (10.505, 2.55) -- (10.505, 2.42);
\node[lab, text=black, font=\tiny, anchor=south] at (10.505, 2.57) {Residual};
\draw[->, thick, ggreyd] (10.775, 2.23) -- (11.075, 2.23);
\foreach \i/\j/\cc in {0/0/gblue,1/0/gblue,2/0/gblue,3/0/gblue,
                       0/1/gblue,1/1/gblue,2/1/gblue,3/1/gblue,
                       3/2/gyellow,3/3/gyellow,2/3/gyellow,
                       0/2/ggreen,1/2/ggreen,0/3/ggreen,1/3/ggreen}{
  \pgfmathtruncatemacro{\op}{26 + 20*mod(2*\i+\j,3)}
  \draw[draw=ggreyd!70, fill=\cc!\op, line width=0.4pt]
    ({11.175+\i*\hc}, {1.85+\j*\hc}) rectangle ++({\hc}, {\hc});}
\draw[draw=ggreyd!70, fill=gred!55, line width=0.4pt]
  ({11.175+2*\hc}, {1.85+2*\hc}) rectangle ++({\hc}, {\hc});
\node[lab, text=black, font=\tiny] at (11.555, 1.62) {Per-patch update};

\end{scope}

\draw[->, thick, ggreyd] (2.1, 0) -- (2.55, 0);    %
\draw[->, thick, ggreyd] (2.9, 0) -- (6.31, 0);    %
\draw[->, thick, ggreyd] (6.59, 0) -- (9.95, 0);   %
\draw[->, thick, ggreyd] (10.23, 0) -- (13.25, 0); %
\draw[->, thick, ggreyd] (13.55, 0) -- (14.1, 0);  %

\draw[draw=ggrey, thick, dashed, rounded corners=4pt] (3.5, -1.05) rectangle (12.56, 1.05);

\node[inner sep=0] at (1.0, 0)
  {\includegraphics[width=20mm]{figures/fig1c_xt_uniform.jpg}};
\node[blab] at (1.0, -1.35) {Noisy input};

\ncol{2.65}{0}
\node[blab] at (2.73, -1.35) {$\Ntok$ Patch Tokens};

\slabv{3.62}{\dith}{}
\node[lab, rotate=90, font=\scriptsize] at (3.81, 0) {DiT};
\lorahat{3.62}
\slabv{4.18}{\dith}{}
\node[lab, rotate=90, font=\scriptsize] at (4.37, 0) {DiT};
\lorahat{4.18}
\node[lab] at (4.09, 0.88) {Prelude};

\slabv{4.96}{\ifh}{pfree}
\node[lab, text=gyellow!50!black, rotate=90, font=\tiny] at (5.15, 0)
  {Region Partition};
\slabfunnel{5.44}{1.9}{1.24}{iface}
\node[text=ggreen!40!black, rotate=90, font=\scriptsize] at (5.60, 0) {Read};

\rcol{6.37}{0}
\node[blab, text=gred!80!black] at (6.45, -1.35) {$\Rcells$ Region Tokens};

\foreach \x in {7.08, 7.72, 8.36, 9.00}{
  \slabv{\x}{\dith}{}
  \node[lab, rotate=90, font=\scriptsize] at ({\x+0.19}, 0) {DiT};
  \lorahat{\x}}
\node[lab] at (8.28, 0.88) {DiT Core};

\rcol{10.01}{0}
\node[blab, text=gred!80!black] at (10.09, -1.35) {$\Rcells$ Region Tokens};

\slabfunnel{10.72}{1.24}{1.9}{iface}
\node[text=ggreen!40!black, rotate=90, font=\scriptsize] at (10.94, 0) {Write};

\slabv{11.5}{\dith}{}
\node[lab, rotate=90, font=\scriptsize] at (11.69, 0) {DiT};
\lorahat{11.5}
\slabv{12.06}{\dith}{}
\node[lab, rotate=90, font=\scriptsize] at (12.25, 0) {DiT};
\lorahat{12.06}
\node[lab] at (11.97, 0.88) {Coda};

\ncol{13.31}{0}
\node[blab] at (13.39, -1.35) {$\Ntok$ Patch Tokens};

\node[inner sep=0] at (15.17, 0)
  {\includegraphics[width=20mm]{figures/fig1c_final.jpg}};
\node[blab] at (15.17, -1.35) {Sample};


\end{tikzpicture}


==> figures/fig_budget_gallery.tex <==
\newlength{\panelheight}\setlength{\panelheight}{0.2871\textwidth}
\centering
\providecommand{\gallerypanel}[2]{%
  \begin{tikzpicture}
  \node[inner sep=0] (g) {\includegraphics[width=\linewidth]{#1}};
  \node[font=\footnotesize, anchor=north, inner sep=3pt] at (g.south) {#2};
  \end{tikzpicture}}
\makebox[\textwidth][c]{%
\begin{minipage}[t]{0.014\textwidth}
  \raggedleft\vspace{0pt}
  \begin{tikzpicture}
  \node[inner sep=0, minimum height=\panelheight, minimum width=0pt] (s) {};
  \foreach \r/\lab in {0/{Dense Baseline},
                       1/{$\Rcells{=}512$\;{\color{ggreen}$\mathbf{2.11\times}$}},
                       2/{$\Rcells{=}256$\;{\color{ggreen}$\mathbf{2.59\times}$}}}{
    \node[rotate=90, font=\tiny, anchor=center, align=center, inner sep=0pt]
      at ($(s.north)!{(2*\r+1)/6}!(s.south)$) {\lab};
  }
  \end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.4785\textwidth}
  \vspace{0pt}\gallerypanel{figures/gallery_a_ours.jpg}
    {(a) {\method{} on MiniT2I-L/16 (ours)}}
\end{minipage}%
\hspace{0.015\textwidth}%
\begin{minipage}[t]{0.4785\textwidth}
  \vspace{0pt}\gallerypanel{figures/gallery_b_featsim.jpg}
    {(b) Feat Sim~\citep{bolya2023tome} on MiniT2I-L/16}
\end{minipage}%
\hspace*{0.014\textwidth}}%


==> figures/fig_failcase.tex <==
\ifdefined\failpanelheight\else\newlength{\failpanelheight}\fi
\setlength{\failpanelheight}{0.2871\textwidth}
\providecommand{\failpanel}[2]{%
  \begin{tikzpicture}
  \node[inner sep=0] (g) {\includegraphics[width=\linewidth]{#1}};
  \node[font=\footnotesize, anchor=north, inner sep=3pt] at (g.south) {#2};
  \end{tikzpicture}}
\centering
\makebox[\textwidth][c]{%
\begin{minipage}[t]{0.014\textwidth}
  \raggedleft\vspace{0pt}
  \begin{tikzpicture}
  \node[inner sep=0, minimum height=\failpanelheight, minimum width=0pt] (s) {};
  \foreach \r/\lab in {0/{Dense Baseline},
                       1/{$\Rcells{=}128$\;{\color{ggreen}$\mathbf{2.86\times}$}},
                       2/{$\Rcells{=}64$\;{\color{ggreen}$\mathbf{3.01\times}$}}}{
    \node[rotate=90, font=\tiny, anchor=center, align=center, inner sep=0pt]
      at ($(s.north)!{(2*\r+1)/6}!(s.south)$) {\lab};
  }
  \end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.4785\textwidth}
  \vspace{0pt}\failpanel{figures/failcase_a_ours.jpg}
    {(a) {\method{} on MiniT2I-L/16 (ours)}}
\end{minipage}%
\hspace{0.015\textwidth}%
\begin{minipage}[t]{0.4785\textwidth}
  \vspace{0pt}\failpanel{figures/failcase_b_featsim.jpg}
    {(b) Feat Sim~\citep{bolya2023tome} on MiniT2I-L/16}
\end{minipage}%
\hspace*{0.014\textwidth}}


==> figures/fig_fid_joint.tex <==
\pgfplotsset{fidax/.style={
    width=\linewidth, height=0.70\linewidth,
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-2pt, ylabel shift=-2pt,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    scaled y ticks=false, clip=false,
}}
\centering
{\scriptsize\color{black}
  \textcolor{gblue}{\rule[0.35ex]{10pt}{1.6pt}}\;\method{} (ours)\qquad
  \textcolor{ggreen}{\rule[0.35ex]{10pt}{1.6pt}}\;Feat Sim\qquad
  \textcolor{gyellow}{$\blacktriangle$}\;Token Skip\qquad
  $\star$\;dense\qquad
  {\color{gray!90}full = B/16, faded = L/16 (b,c)}}\\[1pt]
\begin{minipage}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[fidax, xmin=0.85, xmax=2.85, xtick={1.0,1.5,2.0,2.5},
    xticklabels={$1\times$,$1.5\times$,$2\times$,$2.5\times$},
    ymin=6, ymax=30.5, ytick={9.07,15,20,25,30}, yticklabels={$9.1$,$15$,$20$,$25$,$30$},
    xlabel={\textbf{Speedup (measured)}}, ylabel={\textbf{FID\,$\downarrow$}}]
  \addplot[ggreen, line width=1.1pt, mark=diamond*, mark size=2.0pt,
           mark options={fill=ggreen}] coordinates {(2.59,28.02)(2.11,19.99)};
  \addplot[gblue, line width=1.3pt, mark=*, mark size=1.5pt, mark options={fill=gblue}]
    coordinates {(2.59,14.71)(2.11,11.43)};
  \addplot[black, only marks, mark=star, mark size=2.8pt, line width=0.9pt]
    coordinates {(1.0,9.07)};
  \draw[-{Stealth[length=3.5pt]}, gred, line width=0.8pt, shorten <=2.5pt, shorten >=2.5pt]
    (axis cs:2.11,19.99) -- (axis cs:2.11,11.43)
    node[midway, anchor=west, font=\scriptsize\bfseries, gred, inner sep=2pt] {$8.6$};
  \draw[-{Stealth[length=3.5pt]}, gred, line width=0.8pt, shorten <=2.5pt, shorten >=2.5pt]
    (axis cs:2.59,28.02) -- (axis cs:2.59,14.71)
    node[midway, anchor=east, font=\scriptsize\bfseries, gred, inner sep=2pt] {$13.3$};
  \node[font=\tiny, gblue, anchor=north] at (axis cs:2.59,13.9) {$\Rcells{=}256$};
  \node[font=\tiny, gblue, anchor=north west] at (axis cs:2.02,10.6) {$512$};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(a) MJHQ-30K, MiniT2I-L/16.}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[fidax, xmin=0.94, xmax=1.72, xtick={1.0,1.2,1.4,1.6},
    xticklabels={$1\times$,$1.2\times$,$1.4\times$,$1.6\times$},
    ymode=log, ymin=2.05, ymax=30, ytick={2.5,5,10,20},
    yticklabels={$2.5$,$5$,$10$,$20$},
    xlabel={\textbf{Speedup (token compute)}}, ylabel={\textbf{FID\,$\downarrow$}}]
  \addplot[ggreen, line width=1.1pt, mark=diamond*, mark size=2.0pt,
           mark options={fill=ggreen}] coordinates {(1.613,23.49)(1.333,15.99)(1.136,7.26)};
  \addplot[gblue, line width=1.3pt, mark=*, mark size=1.5pt, mark options={fill=gblue}]
    coordinates {(1.613,16.69)(1.333,6.23)(1.136,4.32)};
  \addplot[gyellow, densely dashed, line width=1.0pt, mark=triangle*, mark size=2.5pt,
           mark options={fill=gyellow, solid}] coordinates {(1.408,19.11)(1.0,7.02)};
  \addplot[black, only marks, mark=star, mark size=2.8pt, line width=0.9pt]
    coordinates {(1.0,3.62)};
  \addplot[ggreen, opacity=0.45, line width=1.1pt, mark=diamond, mark size=2.2pt]
    coordinates {(1.613,6.28)(1.333,4.53)(1.136,2.73)};
  \addplot[gblue, opacity=0.45, line width=1.3pt, mark=square*, mark size=1.5pt]
    coordinates {(1.613,4.71)(1.333,2.69)(1.136,2.42)};
  \addplot[black, opacity=0.45, only marks, mark=star, mark size=2.8pt, line width=0.9pt]
    coordinates {(1.0,2.36)};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(b) ImageNet-$256$, JiT.}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[fidax, xmin=0.94, xmax=1.72, xtick={1.0,1.2,1.4,1.6},
    xticklabels={$1\times$,$1.2\times$,$1.4\times$,$1.6\times$},
    ymin=95, ymax=335, ytick={100,150,200,250,300},
    yticklabels={$100$,$150$,$200$,$250$,$300$},
    xlabel={\textbf{Speedup (token compute)}},
    ylabel={\textbf{Inception Score\,$\uparrow$}}]
  \addplot[ggreen, line width=1.1pt, mark=diamond*, mark size=2.0pt,
           mark options={fill=ggreen}] coordinates {(1.613,109.0)(1.333,137.2)(1.136,199.1)};
  \addplot[gblue, line width=1.3pt, mark=*, mark size=1.5pt, mark options={fill=gblue}]
    coordinates {(1.613,136.1)(1.333,216.1)(1.136,241.1)};
  \addplot[gyellow, densely dashed, line width=1.0pt, mark=triangle*, mark size=2.5pt,
           mark options={fill=gyellow, solid}] coordinates {(1.408,121.2)(1.0,200.6)};
  \addplot[black, opacity=0.45, only marks, mark=star, mark size=2.8pt, line width=0.9pt]
    coordinates {(1.0,275.1)};
  \addplot[ggreen, opacity=0.45, line width=1.1pt, mark=diamond, mark size=2.2pt]
    coordinates {(1.613,229.2)(1.333,252.8)(1.136,291.6)};
  \addplot[gblue, opacity=0.45, line width=1.3pt, mark=square*, mark size=1.5pt]
    coordinates {(1.613,253.0)(1.333,303.8)(1.136,313.5)};
  \addplot[black, opacity=0.45, only marks, mark=star, mark size=2.8pt, line width=0.9pt]
    coordinates {(1.0,298.5)};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(c) ImageNet-$256$, JiT.}
\end{minipage}


==> figures/fig_flops.tex <==
\centering
{\scriptsize\color{black}
  \textcolor{gblue}{\rule[0.35ex]{9pt}{1.4pt}}\;measured wall-clock\quad
  \textcolor{gyellow}{\rule[0.35ex]{9pt}{1.4pt}}\;analytic FLOPs\quad
  $\star$\;dense}\\[2pt]
\begin{tikzpicture}
\begin{axis}[
    scale only axis=true, width=5.2cm, height=2.76cm,
    xmode=log, log basis x=2, xmin=56, xmax=1180,
    xtick={64,128,256,512,1024}, xticklabels={$64$,$128$,$256$,$512$,$1024$},
    ymin=35, ymax=105, ytick={40,60,80,100},
    xlabel={\scriptsize\textbf{Budget $\Rcells$}},
    ylabel={\scriptsize\textbf{\% of dense forward}},
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-2pt, ylabel shift=-2pt,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    clip=false]
  \addplot[gray!60, densely dashed, line width=0.7pt] coordinates {(56,100)(1180,100)};
  \addplot[gyellow, line width=1.0pt, mark=*, mark size=1.2pt, mark options={fill=gyellow}]
    coordinates {(64,48.8)(96,50.3)(128,51.8)(192,54.7)(256,57.8)(344,62.1)(384,64.1)
                 (512,70.7)(536,72.0)(728,82.5)(912,93.2)};
  \addplot[gblue, line width=1.0pt, mark=*, mark size=1.2pt, mark options={fill=gblue}]
    coordinates {(64,42.6)(96,43.4)(128,43.8)(192,45.2)(256,46.6)(344,49.0)(384,50.1)
                 (512,54.2)(536,55.9)(728,62.0)(912,69.2)};
  \addplot[black, only marks, mark=star, mark size=2.6pt, line width=0.9pt]
    coordinates {(1024,100)};
\end{axis}
\end{tikzpicture}


==> figures/fig_gallery_supp.tex <==
\providecommand{\suppgalrow}[1]{%
  (3 + #1*387 + (#1>0 ? 16 : 0) + (#1>3 ? 16 : 0) + 192)/2744}
\providecommand{\suppgaledge}[1]{%
  (3 + #1*387 + (#1>0 ? 16 : 0) + (#1>3 ? 16 : 0))/2744}
\providecommand{\suppgallery}[1]{%
\centering
\begin{tikzpicture}
\node[inner sep=0] (g) {\includegraphics[width=0.78\textwidth]{#1}};
\foreach \r/\lab in {0/{Dense Baseline},
                     1/{$\Rcells{=}512$\;{\color{ggreen}$\mathbf{2.11\times}$}},
                     2/{$\Rcells{=}256$\;{\color{ggreen}$\mathbf{2.59\times}$}},
                     3/{$\Rcells{=}128$\;{\color{ggreen}$\mathbf{2.86\times}$}},
                     4/{$\Rcells{=}512$\;{\color{ggreen}$\mathbf{2.11\times}$}},
                     5/{$\Rcells{=}256$\;{\color{ggreen}$\mathbf{2.59\times}$}},
                     6/{$\Rcells{=}128$\;{\color{ggreen}$\mathbf{2.86\times}$}}}{
  \pgfmathsetmacro{\yfrac}{\suppgalrow{\r}}
  \node[rotate=90, font=\tiny, anchor=south, inner sep=1.5pt]
    at ($(g.north west)!\yfrac!(g.south west)$) {\lab};
}
\pgfmathsetmacro{\ytopA}{\suppgaledge{1}}
\pgfmathsetmacro{\ybotA}{\suppgaledge{3}+384/2744}
\pgfmathsetmacro{\ytopB}{\suppgaledge{4}}
\pgfmathsetmacro{\ybotB}{\suppgaledge{6}+384/2744}
\foreach \yt/\yb/\col/\lab in {\ytopA/\ybotA/gblue/{\method{} (ours)},
                               \ytopB/\ybotB/black/{Feat Sim~\cite{bolya2023tome}}}{
  \draw[\col, line width=1.0pt]
    ($(g.north west)!\yt!(g.south west)+(-0.40cm,-0.04cm)$) --
    ($(g.north west)!\yb!(g.south west)+(-0.40cm, 0.04cm)$);
  \node[rotate=90, font=\scriptsize\bfseries, text=\col, anchor=south, inner sep=2pt]
    at ($(g.north west)!{(\yt+\yb)/2}!(g.south west)+(-0.40cm,0)$) {\lab};
}
\end{tikzpicture}}


==> figures/fig_grouping.tex <==
\centering
\begin{tikzpicture}
\node[inner sep=0] (g) {\includegraphics[width=0.93\linewidth]{figures/method_effect.jpg}};
\foreach \c/\lab in {0/{Ours}, 1/{Feat Sim}, 2/{Latent Array}, 3/{Token Skip}}{
  \node[font=\scriptsize, anchor=south, inner sep=1.5pt]
    at ($(g.north west)!{(2*\c+1)/8}!(g.north east)$) {\lab};
}
\foreach \r/\lab in {0/{Grouping}, 1/{Sample}}{
  \node[rotate=90, font=\scriptsize, anchor=south, inner sep=1.5pt]
    at ($(g.north west)!{(2*\r+1)/4}!(g.south west)$) {\lab};
}
\end{tikzpicture}


==> figures/fig_method_samples.tex <==
\centering
\begin{tikzpicture}
\node[inner sep=0] (g) {\includegraphics[width=\dimexpr\textwidth-10pt\relax]{figures/method_effect_supp.jpg}};
\foreach \c/\lab in {0/{Ours}, 1/{Sim}, 2/{Latent}, 3/{Skip},
                     4/{Ours}, 5/{Sim}, 6/{Latent}, 7/{Skip},
                     8/{Ours}, 9/{Sim}, 10/{Latent}, 11/{Skip}}{
  \node[font=\tiny, anchor=south, inner sep=1pt]
    at ($(g.north west)!{(2*\c+1)/24}!(g.north east)$) {\lab};
}
\foreach \r/\lab in {0/{tokens}, 1/{sample}}{
  \node[rotate=90, font=\tiny, anchor=south, inner sep=1pt]
    at ($(g.north west)!{(2*\r+1)/4}!(g.south west)$) {\lab};
}
\end{tikzpicture}


==> figures/fig_ordering_combined.tex <==
\pgfplotsset{ordax/.style={
    width=\linewidth, height=0.82\linewidth,
    xmin=54, xmax=300, xtick={64,128,256}, xticklabels={$64$,$128$,$256$},
    xlabel={\scriptsize\textbf{Read budget $\Rcells$}},
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-2pt, ylabel shift=-2pt,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    scaled y ticks=false, clip=false,
}}
\centering
{\scriptsize\color{black}
  \textcolor{gray!70}{\rule[0.35ex]{9pt}{1.0pt}}\;Hilbert (reference)\qquad
  \textcolor{gyellow}{\rule[0.35ex]{9pt}{1.4pt}}\;Morton ($Z$)\qquad
  \textcolor{gred}{\rule[0.35ex]{9pt}{1.4pt}}\;Raster}\\[3pt]
\begin{minipage}[b]{0.34\textwidth}
\centering
\begin{tikzpicture}[font=\scriptsize, x=0.235cm, y=0.235cm,
  opath/.style={line width=0.95pt, rounded corners=0.5pt, line cap=round}]
\begin{scope}[shift={(0,0,0)}]
  \foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
    \draw[draw=ggreyd!70, fill=ggrid!55, line width=0.4pt] (\i,\j) rectangle ++(1,1);}}
  \foreach \c in {(4,6),(5,6),(6,6),(7,6),(0,5),(1,5),(2,5),(3,5)}
    \fill[gred!30] \c ++(0.06,0.06) rectangle ++(0.88,0.88);
  \foreach \y in {0,...,7}
    \draw[gred, opath] (0.5,\y+0.5) -- (7.5,\y+0.5);
  \foreach \y in {1,...,7}
    \draw[gred!55, line width=0.5pt, densely dotted, line cap=round]
      (7.5,\y+0.5) -- (0.5,\y-0.5);
  \fill[gred] (0.5,7.5) circle (1.3pt);
  \node[text=black, font=\scriptsize\bfseries, anchor=north] at (4,-0.4) {raster};
\end{scope}
\begin{scope}[shift={(8.8,0,0)}]
  \foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
    \draw[draw=ggreyd!70, fill=ggrid!55, line width=0.4pt] (\i,\j) rectangle ++(1,1);}}
  \foreach \c in {(2,5),(3,5),(2,4),(3,4),(4,7),(5,7),(4,6),(5,6)}
    \fill[gyellow!40] \c ++(0.06,0.06) rectangle ++(0.88,0.88);
  \draw[gyellow!85!black, opath] plot coordinates {
    (0.5,7.5)(1.5,7.5)(0.5,6.5)(1.5,6.5)(2.5,7.5)(3.5,7.5)(2.5,6.5)(3.5,6.5)
    (0.5,5.5)(1.5,5.5)(0.5,4.5)(1.5,4.5)(2.5,5.5)(3.5,5.5)(2.5,4.5)(3.5,4.5)
    (4.5,7.5)(5.5,7.5)(4.5,6.5)(5.5,6.5)(6.5,7.5)(7.5,7.5)(6.5,6.5)(7.5,6.5)
    (4.5,5.5)(5.5,5.5)(4.5,4.5)(5.5,4.5)(6.5,5.5)(7.5,5.5)(6.5,4.5)(7.5,4.5)
    (0.5,3.5)(1.5,3.5)(0.5,2.5)(1.5,2.5)(2.5,3.5)(3.5,3.5)(2.5,2.5)(3.5,2.5)
    (0.5,1.5)(1.5,1.5)(0.5,0.5)(1.5,0.5)(2.5,1.5)(3.5,1.5)(2.5,0.5)(3.5,0.5)
    (4.5,3.5)(5.5,3.5)(4.5,2.5)(5.5,2.5)(6.5,3.5)(7.5,3.5)(6.5,2.5)(7.5,2.5)
    (4.5,1.5)(5.5,1.5)(4.5,0.5)(5.5,0.5)(6.5,1.5)(7.5,1.5)(6.5,0.5)(7.5,0.5)};
  \fill[gyellow!85!black] (0.5,7.5) circle (1.3pt);
  \node[text=black, font=\scriptsize\bfseries, anchor=north] at (4,-0.4) {Morton ($Z$)};
\end{scope}
\begin{scope}[shift={(17.6,0,0)}]
  \foreach \i in {0,...,7}{\foreach \j in {0,...,7}{
    \draw[draw=ggreyd!70, fill=ggrid!55, line width=0.4pt] (\i,\j) rectangle ++(1,1);}}
  \foreach \c in {(1,4),(1,5),(0,5),(0,4),(0,3),(1,3),(1,2),(0,2)}
    \fill[gblue!25] \c ++(0.06,0.06) rectangle ++(0.88,0.88);
  \draw[gblue, opath] plot coordinates {
    (0.5,7.5)(0.5,6.5)(1.5,6.5)(1.5,7.5)(2.5,7.5)(3.5,7.5)(3.5,6.5)(2.5,6.5)
    (2.5,5.5)(3.5,5.5)(3.5,4.5)(2.5,4.5)(1.5,4.5)(1.5,5.5)(0.5,5.5)(0.5,4.5)
    (0.5,3.5)(1.5,3.5)(1.5,2.5)(0.5,2.5)(0.5,1.5)(0.5,0.5)(1.5,0.5)(1.5,1.5)
    (2.5,1.5)(2.5,0.5)(3.5,0.5)(3.5,1.5)(3.5,2.5)(2.5,2.5)(2.5,3.5)(3.5,3.5)
    (4.5,3.5)(5.5,3.5)(5.5,2.5)(4.5,2.5)(4.5,1.5)(4.5,0.5)(5.5,0.5)(5.5,1.5)
    (6.5,1.5)(6.5,0.5)(7.5,0.5)(7.5,1.5)(7.5,2.5)(6.5,2.5)(6.5,3.5)(7.5,3.5)
    (7.5,4.5)(7.5,5.5)(6.5,5.5)(6.5,4.5)(5.5,4.5)(4.5,4.5)(4.5,5.5)(5.5,5.5)
    (5.5,6.5)(4.5,6.5)(4.5,7.5)(5.5,7.5)(6.5,7.5)(6.5,6.5)(7.5,6.5)(7.5,7.5)};
  \fill[gblue] (0.5,7.5) circle (1.3pt);
  \node[text=black, font=\scriptsize\bfseries, anchor=north] at (4,-0.4) {Hilbert};
\end{scope}
\end{tikzpicture}
\par\smallskip
{(a) The three orders.}
\end{minipage}\hfill
\begin{minipage}[b]{0.215\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[ordax, xmode=log, log basis x=2, ymin=-0.315, ymax=0.04,
    ytick={0,-0.1,-0.2,-0.3}, yticklabels={$0$,$-.1$,$-.2$,$-.3$},
    ylabel={\scriptsize\textbf{$\Delta$PickScore}}]
  \addplot[gray!60, densely dashed, line width=0.7pt] coordinates {(54,0)(300,0)};
  \addplot[gyellow, line width=1.1pt, mark=*, mark size=1.4pt, mark options={fill=gyellow},
    error bars/.cd, y dir=both, y explicit, error bar style={gyellow!70!black, line width=0.6pt}]
    coordinates {(64,-0.153) +- (0,0.026) (128,-0.094) +- (0,0.025) (256,-0.053) +- (0,0.021)};
  \addplot[gred, line width=1.1pt, mark=triangle*, mark size=1.9pt, mark options={fill=gred},
    error bars/.cd, y dir=both, y explicit, error bar style={gred!70!black, line width=0.6pt}]
    coordinates {(64,-0.268) +- (0,0.028) (128,-0.140) +- (0,0.028) (256,-0.047) +- (0,0.023)};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(b) PartiPrompts.}
\end{minipage}\hfill
\begin{minipage}[b]{0.215\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[ordax, xmode=log, log basis x=2, ymin=-0.185, ymax=0.025,
    ytick={0,-0.05,-0.10,-0.15}, yticklabels={$0$,$-.05$,$-.10$,$-.15$},
    ylabel={\scriptsize\textbf{$\Delta$ImageReward}}]
  \addplot[gray!60, densely dashed, line width=0.7pt] coordinates {(54,0)(300,0)};
  \addplot[gyellow, line width=1.1pt, mark=*, mark size=1.4pt, mark options={fill=gyellow},
    error bars/.cd, y dir=both, y explicit, error bar style={gyellow!70!black, line width=0.6pt}]
    coordinates {(64,-0.083) +- (0,0.026) (128,-0.016) +- (0,0.020) (256,0.000) +- (0,0.017)};
  \addplot[gred, line width=1.1pt, mark=triangle*, mark size=1.9pt, mark options={fill=gred},
    error bars/.cd, y dir=both, y explicit, error bar style={gred!70!black, line width=0.6pt}]
    coordinates {(64,-0.154) +- (0,0.029) (128,-0.030) +- (0,0.021) (256,-0.006) +- (0,0.017)};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(c) PartiPrompts.}
\end{minipage}\hfill
\begin{minipage}[b]{0.215\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[ordax, xmode=log, log basis x=2, ymin=-5.4, ymax=2.4,
    ytick={2,0,-2,-4}, yticklabels={$2$,$0$,$-2$,$-4$},
    ylabel={\scriptsize\textbf{$\Delta$GenEval}}]
  \addplot[draw=none, fill=gray!14, forget plot]
    coordinates {(54,-1.6) (54,1.6) (300,1.6) (300,-1.6)} \closedcycle;
  \addplot[gray!60, densely dashed, line width=0.7pt] coordinates {(54,0)(300,0)};
  \addplot[gyellow, line width=1.1pt, mark=*, mark size=1.4pt, mark options={fill=gyellow}]
    coordinates {(64,0.2)(128,-0.2)(256,1.1)};
  \addplot[gred, line width=1.1pt, mark=triangle*, mark size=1.9pt, mark options={fill=gred}]
    coordinates {(64,-4.6)(128,-3.2)(256,0.3)};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(d) GenEval.}
\end{minipage}


==> figures/fig_orders_samples.tex <==
\centering
\begin{tikzpicture}
\node[inner sep=0] (g) {\includegraphics[width=0.96\textwidth]{figures/orders_samples.jpg}};
\foreach \r/\lab in {0/{{\color{gblue}Hilbert}},
                     1/{{\color{gred}Raster}}}{
  \node[rotate=90, font=\scriptsize\bfseries, anchor=south, inner sep=2pt]
    at ($(g.north west)!{(2*\r+1)/4}!(g.south west)$) {\lab};
}
\node[font=\scriptsize\bfseries, anchor=south, inner sep=2pt]
  at ($(g.north west)!0.245!(g.north east)$) {$\Rcells{=}128$};
\node[font=\scriptsize\bfseries, anchor=south, inner sep=2pt]
  at ($(g.north west)!0.755!(g.north east)$) {$\Rcells{=}64$};
\end{tikzpicture}


==> figures/fig_poolability_jit.tex <==
\pgfplotsset{pooljitax/.style={
    scale only axis=true, width=2.9cm, height=2.5cm,
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-2pt, ylabel shift=-2pt,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    xmin=-0.02, xmax=1.02, xtick={0,0.5,1}, xticklabels={0,0.5,1},
    ymin=0.585, ymax=0.80, ytick={0.60,0.65,0.70,0.75,0.80},
    yticklabels={60,65,70,75,80},
    xlabel={\textbf{Relative Depth}},
    clip=false,
}}
\centering
{\scriptsize\color{black}
  \textcolor{gblue}{\rule[0.35ex]{9pt}{1.6pt}}\;B/16\quad
  \textcolor{gblue!45}{\rule[0.35ex]{9pt}{1.6pt}}\;L/16\quad
  \textcolor{gred}{\rule[0.35ex]{9pt}{1.6pt}}\;B/32\quad
  \textcolor{gred!45}{\rule[0.35ex]{9pt}{1.6pt}}\;L/32\quad
  \textcolor{gpurple}{\rule[0.35ex]{9pt}{1.6pt}}\;H/32\quad
  \textcolor{ggreyd}{\rule[0.35ex]{9pt}{1.0pt}}\;MiniT2I-B (t2i)}\\[2pt]
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=30pt}, pooljitax]
\nextgroupplot[ylabel={\textbf{Repr.\ Retained (\%)}},
    title={\scriptsize\textbf{$256^2$ ($16^2$ px/patch)}}, title style={yshift=-3pt}]
  \addplot[gblue, line width=1.0pt, mark=*, mark size=0.9pt, mark options={fill=gblue}]
    coordinates {
    (0.000,0.701)(0.091,0.713)(0.182,0.733)(0.273,0.733)(0.364,0.731)(0.455,0.726)
    (0.545,0.722)(0.636,0.722)(0.727,0.722)(0.818,0.707)(0.909,0.703)(1.000,0.73)};
  \addplot[gblue, opacity=0.45, line width=1.0pt, mark=square*, mark size=0.9pt]
    coordinates {
    (0.000,0.716)(0.043,0.734)(0.087,0.734)(0.130,0.741)(0.174,0.738)(0.217,0.738)
    (0.261,0.735)(0.304,0.74)(0.348,0.742)(0.391,0.743)(0.435,0.745)(0.478,0.746)
    (0.522,0.743)(0.565,0.742)(0.609,0.741)(0.652,0.737)(0.696,0.732)(0.739,0.731)
    (0.783,0.723)(0.826,0.712)(0.870,0.695)(0.913,0.694)(0.957,0.687)(1.000,0.738)};
\nextgroupplot[title={\scriptsize\textbf{$512^2$ ($32^2$ px/patch)}}, title style={yshift=-3pt}]
  \addplot[ggreyd, densely dashed, line width=0.9pt]
    coordinates {
    (0.000,0.614)(0.062,0.675)(0.125,0.713)(0.188,0.729)(0.250,0.735)(0.312,0.739)
    (0.375,0.74)(0.438,0.741)(0.500,0.749)(0.562,0.747)(0.625,0.74)(0.688,0.732)
    (0.750,0.723)(0.812,0.721)(0.875,0.717)(0.938,0.688)(1.000,0.719)};
  \addplot[gred, line width=1.0pt, mark=*, mark size=0.9pt, mark options={fill=gred}]
    coordinates {
    (0.000,0.613)(0.091,0.692)(0.182,0.694)(0.273,0.69)(0.364,0.688)(0.455,0.688)
    (0.545,0.691)(0.636,0.702)(0.727,0.698)(0.818,0.686)(0.909,0.665)(1.000,0.655)};
  \addplot[gred, opacity=0.45, line width=1.0pt, mark=square*, mark size=0.9pt]
    coordinates {
    (0.000,0.609)(0.043,0.654)(0.087,0.665)(0.130,0.688)(0.174,0.695)(0.217,0.699)
    (0.261,0.699)(0.304,0.708)(0.348,0.709)(0.391,0.71)(0.435,0.713)(0.478,0.718)
    (0.522,0.722)(0.565,0.72)(0.609,0.725)(0.652,0.725)(0.696,0.735)(0.739,0.735)
    (0.783,0.739)(0.826,0.743)(0.870,0.729)(0.913,0.729)(0.957,0.726)(1.000,0.723)};
  \addplot[gpurple, line width=1.0pt, mark=triangle*, mark size=1.2pt,
           mark options={fill=gpurple}]
    coordinates {
    (0.000,0.676)(0.032,0.695)(0.065,0.7)(0.097,0.695)(0.129,0.699)(0.161,0.712)
    (0.194,0.712)(0.226,0.714)(0.258,0.715)(0.290,0.718)(0.323,0.718)(0.355,0.719)
    (0.387,0.721)(0.419,0.724)(0.452,0.725)(0.484,0.73)(0.516,0.733)(0.548,0.739)
    (0.581,0.746)(0.613,0.752)(0.645,0.757)(0.677,0.763)(0.710,0.767)(0.742,0.773)
    (0.774,0.775)(0.806,0.777)(0.839,0.779)(0.871,0.769)(0.903,0.753)(0.935,0.757)
    (0.968,0.742)(1.000,0.739)};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_routing_combined.tex <==
\centering
\newcommand{\panelimg}{2.9cm}   %
\pgfplotsset{
  rtstyle/.style={
    width=\linewidth, height=0.82\linewidth, xmin=0, xmax=1,
    xtick={0,0.5,1}, xlabel={\scriptsize\textbf{Sampling Step (Noise\,$\to$\,Image)}},
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-2pt, ylabel shift=-2pt,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    clip=false,
  },
  rline/.style={line width=1.0pt, mark=*, mark size=0.9pt},
}
\begin{minipage}[b]{0.51\textwidth}\centering
\begin{tikzpicture}
\node[inner sep=0] (g) {\includegraphics[height=\panelimg]{figures/fig8_grid_half.jpg}};
\foreach \r/\lab in {0/{early}, 1/{late}}{
  \node[rotate=90, font=\scriptsize, anchor=south, inner sep=1pt]
    at ($(g.north west)!{(2*\r+1)/4}!(g.south west)$) {\lab};
}
\end{tikzpicture}\\[2pt]{\footnotesize (a) Partitions along the trajectory.}
\end{minipage}\hfill%
\begin{minipage}[b]{0.237\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[rtstyle, ymin=0.8, ymax=7.2, ytick={1,3,5,7},
    ylabel={\scriptsize\textbf{Routing Strength}},
    legend style={at={(0.98,0.02)}, anchor=south east,
                  font=\fontsize{4}{4.4}\selectfont, draw=none,
                  fill=white, fill opacity=0.75, text opacity=1,
                  row sep=-3.6pt, inner xsep=1pt, inner ysep=0.5pt,
                  /tikz/every even column/.append style={column sep=1pt}},
    legend image code/.code={\draw[#1, line width=0.9pt] (0cm,0cm) -- (0.15cm,0cm);},
    legend cell align=left,
    legend entries={$\Rcells{=}512$,$256$,$128$,$64$}]
  \addplot[rline, gblue, mark options={fill=gblue}] coordinates {(0.0333,1.456)(0.1333,2.455)(0.2333,3.055)(0.3333,3.957)(0.4333,4.007)(0.5667,4.806)(0.6667,5.200)(0.7667,5.745)(0.8667,6.215)(0.9667,5.589)};
  \addplot[rline, ggreen, mark options={fill=ggreen}] coordinates {(0.0333,0.990)(0.1333,2.108)(0.2333,3.138)(0.3333,3.801)(0.4333,4.599)(0.5667,5.296)(0.6667,5.711)(0.7667,6.312)(0.8667,6.669)(0.9667,6.298)};
  \addplot[rline, gyellow, mark options={fill=gyellow}] coordinates {(0.0333,1.035)(0.1333,2.096)(0.2333,3.566)(0.3333,4.157)(0.4333,4.864)(0.5667,5.474)(0.6667,5.845)(0.7667,6.445)(0.8667,6.838)(0.9667,6.369)};
  \addplot[rline, gred, mark options={fill=gred}] coordinates {(0.0333,1.021)(0.1333,2.033)(0.2333,3.467)(0.3333,3.940)(0.4333,4.292)(0.5667,4.715)(0.6667,5.000)(0.7667,5.297)(0.8667,5.471)(0.9667,5.487)};
\end{axis}
\end{tikzpicture}\\[2pt]{\footnotesize (b) Fine/coarse detail ratio.}
\end{minipage}\hfill%
\begin{minipage}[b]{0.237\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[rtstyle, ymin=2.7, ymax=4.85, ytick={3.0,3.5,4.0,4.5},
    ylabel={\scriptsize\textbf{Size Entropy (bits)}}]
  \addplot[rline, gblue, mark options={fill=gblue}] coordinates {(0.0333,2.895)(0.1333,2.943)(0.2333,3.020)(0.3333,3.079)(0.4333,3.132)(0.5667,3.179)(0.6667,3.197)(0.7667,3.192)(0.8667,3.201)(0.9667,3.183)};
  \addplot[rline, ggreen, mark options={fill=ggreen}] coordinates {(0.0333,4.092)(0.1333,4.148)(0.2333,4.239)(0.3333,4.307)(0.4333,4.304)(0.5667,4.253)(0.6667,4.190)(0.7667,4.126)(0.8667,4.029)(0.9667,3.972)};
  \addplot[rline, gyellow, mark options={fill=gyellow}] coordinates {(0.0333,4.646)(0.1333,4.673)(0.2333,4.596)(0.3333,4.397)(0.4333,4.169)(0.5667,4.004)(0.6667,3.942)(0.7667,3.899)(0.8667,3.880)(0.9667,3.866)};
  \addplot[rline, gred, mark options={fill=gred}] coordinates {(0.0333,4.613)(0.1333,4.542)(0.2333,4.239)(0.3333,3.958)(0.4333,3.793)(0.5667,3.714)(0.6667,3.638)(0.7667,3.649)(0.8667,3.653)(0.9667,3.656)};
\end{axis}
\end{tikzpicture}\\[2pt]{\footnotesize (c) Region-size entropy.}
\end{minipage}


==> figures/fig_steps_combined.tex <==
\centering
\pgfplotsset{
  stepax/.style={
    scale only axis=true, width=2.95cm, height=1.57cm,
    xmin=1.4, xmax=6.4, xtick={2,4,6}, xticklabels={$2$,$4$,$6$},
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-3pt, ylabel shift=-3pt,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    clip=false, xlabel={\textbf{seconds / image}},
  },
}
\tikzset{
  dline/.style={ggreyd, line width=0.9pt, mark=*, mark size=1.1pt, mark options={fill=ggreyd}},
  rline/.style={gblue, line width=1.1pt, mark=square*, mark size=1.3pt, mark options={fill=gblue}},
}

\begin{minipage}[b]{0.475\textwidth}\centering
\begin{tikzpicture}
\node[inner sep=0] (g) {\includegraphics[width=\linewidth]{figures/matched_cost_l16.jpg}};
\foreach \x/\lab in {0.082/{$1.8$\,s}, 0.248/{$2.8$\,s}, 0.414/{$5.7$\,s},
                     0.586/{$1.8$\,s}, 0.752/{$2.8$\,s}, 0.918/{$5.7$\,s}}{
  \node[font=\tiny\bfseries, anchor=south, inner sep=1.2pt]
    at ($(g.north west)!\x!(g.north east)$) {\lab};
}
\foreach \r/\lab in {0/{MiniT2I-L/16}, 1/{\method{} (ours)}}{
  \node[rotate=90, font=\tiny, anchor=south, inner sep=1.5pt]
    at ($(g.north west)!{(2*\r+1)/4}!(g.south west)$) {\lab};
}
\foreach \cx/\cy/\lab in {0.005/0.478/{$6$},  0.171/0.478/{$10$}, 0.337/0.478/{$20$},
                          0.509/0.478/{$6$},  0.675/0.478/{$10$}, 0.841/0.478/{$20$},
                          0.005/0.978/{$16$}, 0.171/0.978/{$25$}, 0.337/0.978/{$50$},
                          0.509/0.978/{$16$}, 0.675/0.978/{$25$}, 0.841/0.978/{$50$}}{
  \coordinate (tl) at ($(g.north west)!\cx!(g.north east)$);
  \coordinate (bl) at ($(g.south west)!\cx!(g.south east)$);
  \node[font=\tiny, text=white, fill=black, fill opacity=0.45, text opacity=1,
        inner sep=0.8pt, anchor=south west] at ($(tl)!\cy!(bl)$) {\lab};
}
\end{tikzpicture}\\[2pt]
{\footnotesize (a) Two prompts at the three matched costs.}
\end{minipage}\hfill
\begin{minipage}[b]{0.495\textwidth}\centering
{\scriptsize\color{black}
  \textcolor{gblue}{\rule[0.35ex]{9pt}{1.4pt}}\;\method{} $\Rcells{=}256$\quad
  \textcolor{ggreyd}{\rule[0.35ex]{9pt}{1.0pt}}\;MiniT2I-L/16, fewer steps}\\[2pt]
\begin{minipage}[b]{0.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[stepax, ymin=63, ymax=90, ytick={70,80,90},
             ylabel={\textbf{GenEval Acc.\ (\%)}}]
  \addplot[dline] coordinates {(1.73,65.9)(2.31,75.7)(2.88,80.5)(4.62,86.4)(5.77,87.0)};
  \addplot[rline] coordinates {(1.79,82.7)(2.79,84.8)(5.58,86.2)};
\end{axis}
\end{tikzpicture}\\[2pt]{\footnotesize (b) GenEval.}
\end{minipage}\hfill
\begin{minipage}[b]{0.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[stepax, ymin=-0.05, ymax=1.32, ytick={0,0.4,0.8,1.2},
             ylabel={\textbf{ImageReward}}]
  \addplot[dline] coordinates {(1.73,0.058)(2.31,0.442)(2.88,0.665)(4.62,0.950)(5.77,1.039)};
  \addplot[rline] coordinates {(1.79,0.953)(2.79,1.036)(5.58,1.155)};
\end{axis}
\end{tikzpicture}\\[2pt]{\footnotesize (c) PartiPrompts.}
\end{minipage}
\end{minipage}


==> figures/fig_steps_supp.tex <==
\centering
{\scriptsize\color{black}
  \textcolor{gblue}{\rule[0.35ex]{9pt}{1.4pt}}\;\method{} $\Rcells{=}256$\quad
  \textcolor{ggreyd}{\rule[0.35ex]{9pt}{1.0pt}}\;MiniT2I-L/16, fewer steps}\\[3pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=49pt},
    scale only axis=true, width=2.95cm, height=2.0cm,
    xmode=log, xmin=1.55, xmax=13.2,
    xtick={1.8,2.8,5.7,11.2}, xticklabels={$1.8$,$2.8$,$5.7$,$11.2$},
    xlabel={\scriptsize\textbf{seconds / image}},
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-2pt, ylabel shift=-2pt,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    clip=false]
\nextgroupplot[ymin=62, ymax=91, ytick={65,75,85},
    ylabel={\scriptsize\textbf{GenEval}}]
  \addplot[ggreyd, line width=0.9pt, mark=*, mark size=1.1pt, mark options={fill=ggreyd}]
    coordinates {(1.8,65.9)(2.8,80.5)(5.7,87.0)(11.2,87.6)};
  \addplot[gblue, line width=1.1pt, mark=square*, mark size=1.3pt, mark options={fill=gblue}]
    coordinates {(1.8,82.7)(2.8,84.8)(5.7,86.2)(11.2,86.3)};
\nextgroupplot[ymin=24, ymax=29.2, ytick={25,27,29},
    ylabel={\scriptsize\textbf{CLIPScore}}]
  \addplot[ggreyd, line width=0.9pt, mark=*, mark size=1.1pt, mark options={fill=ggreyd}]
    coordinates {(1.8,24.48)(2.8,26.50)(5.7,27.84)(11.2,28.51)};
  \addplot[gblue, line width=1.1pt, mark=square*, mark size=1.3pt, mark options={fill=gblue}]
    coordinates {(1.8,27.98)(2.8,28.18)(5.7,28.53)(11.2,28.52)};
\nextgroupplot[ymin=20.4, ymax=23.1, ytick={21,22,23},
    ylabel={\scriptsize\textbf{PickScore}}]
  \addplot[ggreyd, line width=0.9pt, mark=*, mark size=1.1pt, mark options={fill=ggreyd}]
    coordinates {(1.8,20.70)(2.8,21.65)(5.7,22.43)(11.2,22.75)};
  \addplot[gblue, line width=1.1pt, mark=square*, mark size=1.3pt, mark options={fill=gblue}]
    coordinates {(1.8,22.08)(2.8,22.23)(5.7,22.39)(11.2,22.37)};
\nextgroupplot[ymin=-0.06, ymax=1.32, ytick={0,0.5,1.0}, yticklabels={$0$,$0.5$,$1.0$},
    ylabel={\scriptsize\textbf{ImageReward}}]
  \addplot[ggreyd, line width=0.9pt, mark=*, mark size=1.1pt, mark options={fill=ggreyd}]
    coordinates {(1.8,0.06)(2.8,0.67)(5.7,1.04)(11.2,1.22)};
  \addplot[gblue, line width=1.1pt, mark=square*, mark size=1.3pt, mark options={fill=gblue}]
    coordinates {(1.8,0.95)(2.8,1.04)(5.7,1.16)(11.2,1.17)};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_teaser.tex <==
\begin{tikzpicture}[font=\scriptsize]
\def\iw{2.45}
\foreach \cx/\uf/\qf/\ntok/\bo in {%
    1.75/fig1_final_uniform/fig1_final_qt/4/-0.675,%
    4.25/fig1b_final_uniform/fig1b_final_qt/3/-0.675,%
    6.75/fig1c_final_uniform/fig1c_final_qt/23/-0.05}{
  \node[inner sep=0] at (\cx,2.70) {\includegraphics[width=\iw cm]{figures/\uf.jpg}};
  \node[inner sep=0] at (\cx,0)    {\includegraphics[width=\iw cm]{figures/\qf.jpg}};
  \draw[gred, densely dashed, line width=0.9pt, rounded corners=1pt]
    ({\cx+\bo-0.375},2.95) rectangle ({\cx+\bo+0.375},3.70);
  \draw[gred, densely dashed, line width=0.9pt, rounded corners=1pt]
    ({\cx+\bo-0.375},0.30) rectangle ({\cx+\bo+0.375},1.05);
  \draw[-{Stealth[length=5pt]}, gred, line width=1.0pt]
    ({\cx+\bo},2.95) .. controls ({\cx+\bo-0.525},2.20) and ({\cx+\bo-0.525},1.45) .. ({\cx+\bo},1.05);
  \node[fill=white, inner sep=1.2pt, rounded corners=1pt, text=gred, font=\scriptsize]
    at ({\cx+\bo-0.40},1.42) {$100\!\to\!\mathbf{\ntok}$};
}
\node[rotate=90, anchor=south, text=black] at (0.32,2.70) {Uniform Tokens};
\node[rotate=90, anchor=south, text=black] at (0.32,0)    {Region Tokens};
\end{tikzpicture}


==> figures/frontier.tex <==
\pgfplotsset{
  oursB/.style={gblue, line width=1.3pt, mark=*, mark size=1.4pt},
  oursL/.style={gblue, opacity=0.45, line width=1.3pt, mark=square*, mark size=1.5pt},
  fsB/.style={ggreen, line width=1.1pt, mark=diamond*, mark size=2.1pt},
  fsL/.style={ggreen, opacity=0.45, line width=1.1pt, mark=diamond, mark size=2.4pt},
  denseB/.style={gray!75, densely dashed, line width=0.7pt},
  denseL/.style={gray!75, opacity=0.45, densely dashed, line width=0.7pt},
  starB/.style={black, only marks, mark=star, mark size=3.0pt, line width=0.9pt},
  starL/.style={black, opacity=0.45, only marks, mark=star, mark size=3.0pt, line width=0.9pt},
}
\providecommand{\betterarrow}[4]{%
  \draw[-{Stealth[length=3pt]}, gray!45, line width=0.5pt]
    (axis cs:#1,#2) -- (axis cs:#3,#4)
    node[pos=1, anchor=west, font=\scriptsize\itshape, gray!50, inner sep=1.5pt] {better};}
\centering
{\scriptsize\color{black}
  \textcolor{gblue}{\rule[0.35ex]{10pt}{1.6pt}}\;\method{} B/16\quad
  \textcolor{gblue!45}{\rule[0.35ex]{10pt}{1.6pt}}\;\method{} L/16\quad
  \textcolor{ggreen}{\rule[0.35ex]{10pt}{1.0pt}}\;Feat Sim B/16\quad
  \textcolor{ggreen!45}{\rule[0.35ex]{10pt}{1.0pt}}\;Feat Sim L/16\quad
  \textcolor{gred}{$\blacktriangle$}\;Token Skip\quad
  $\star$\;Dense}\\[2pt]
\begin{tikzpicture}[baseline]
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.36cm},
  scale only axis=true, width=3.86cm, height=2.05cm,
  ymin=0.97, ymax=3.08, ytick={1.0,1.5,2.0,2.5,3.0}, yticklabels={},
  ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
  axis line style={line width=0.6pt, draw=gray!70},
  tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
  xtick pos=left, ytick pos=left, xlabel near ticks, ylabel near ticks,
  enlargelimits=false, clip=false,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\footnotesize, anchor=north, at={(0.5,-0.50)}},
  ylabel style={anchor=center, at={(-0.22,0.5)}},
]
\nextgroupplot[xmin=56.0, xmax=90.0, xtick={60,70,80},
  yticklabels={1,1.5,2,2.5,3}, ylabel={\textbf{Speedup ($\times$)}},
  xlabel={\textbf{GenEval Acc.\ (\%)}}, title={(a) Compositional accuracy.}]
  \addplot[denseB] coordinates {(87.24,0.97) (87.24,3.08)};
  \addplot[denseL] coordinates {(88.12,0.97) (88.12,3.08)};
  \addplot[oursB] coordinates {
    (71.8,2.35) (79.0,2.30) (81.3,2.28) (84.6,2.21) (84.7,2.15) (86.5,2.00) (87.9,1.84)};
  \addplot[oursL] coordinates {(69.1,3.01) (80.3,2.86) (86.3,2.59) (87.5,2.11)};
  \addplot[fsB] coordinates {(57.9,2.35) (69.8,2.28) (80.5,2.15) (84.7,1.84)};
  \addplot[fsL] coordinates {(76.5,2.59) (83.1,2.11)};   %
  \addplot[gred, only marks, mark=triangle*, mark size=2.7pt] coordinates {(82.4,1.19)};
  \addplot[starB] coordinates {(87.24,1.00)};
  \addplot[starL] coordinates {(88.12,1.00)};
  \betterarrow{57.0}{1.06}{63.0}{1.42}
\nextgroupplot[xmin=25.5, xmax=28.95, xtick={26,27,28}, ylabel=\empty,
  xlabel={\textbf{CLIPScore}}, title={(b) Image--text alignment.}]
  \addplot[denseB] coordinates {(28.23,0.97) (28.23,3.08)};
  \addplot[denseL] coordinates {(28.50,0.97) (28.50,3.08)};
  \addplot[oursB] coordinates {
    (27.01,2.35) (27.68,2.28) (27.93,2.21) (28.04,2.15) (28.03,2.04) (28.04,2.00)
    (28.09,1.84) (28.10,1.79) (28.09,1.61) (28.09,1.44)};
  \addplot[oursL] coordinates {(27.57,3.01) (28.26,2.86) (28.52,2.59) (28.58,2.11)};
  \addplot[fsB] coordinates {(25.70,2.35) (27.73,2.15) (28.04,1.84)};
  \addplot[fsL] coordinates {(28.31,2.59) (28.80,2.11)};   %
  \addplot[gred, only marks, mark=triangle*, mark size=2.7pt] coordinates {(28.08,1.19)};
  \addplot[starB] coordinates {(28.23,1.00)};
  \addplot[starL] coordinates {(28.50,1.00)};
  \betterarrow{25.62}{1.06}{26.20}{1.42}
\nextgroupplot[xmin=20.25, xmax=22.9, xtick={20.5,21.5,22.5}, ylabel=\empty,
  xlabel={\textbf{PickScore}}, title={(c) Human preference.}]
  \addplot[denseB] coordinates {(22.45,0.97) (22.45,3.08)};
  \addplot[denseL] coordinates {(22.75,0.97) (22.75,3.08)};
  \addplot[oursB] coordinates {
    (21.20,2.35) (21.68,2.28) (21.92,2.21) (22.06,2.15) (22.18,2.04) (22.22,2.00)
    (22.30,1.84) (22.32,1.79) (22.35,1.61) (22.36,1.44)};
  \addplot[oursL] coordinates {(21.34,3.01) (21.92,2.86) (22.37,2.59) (22.63,2.11)};
  \addplot[fsB] coordinates {(20.39,2.35) (21.57,2.15) (22.04,1.84)};
  \addplot[fsL] coordinates {(21.76,2.59) (22.34,2.11)};   %
  \addplot[gred, only marks, mark=triangle*, mark size=2.7pt] coordinates {(21.93,1.19)};
  \addplot[starB] coordinates {(22.45,1.00)};
  \addplot[starL] coordinates {(22.75,1.00)};
  \betterarrow{20.33}{1.06}{20.81}{1.42}
\nextgroupplot[xmin=0.12, xmax=1.29, xtick={0.2,0.6,1.0}, ylabel=\empty,
  xlabel={\textbf{ImageReward}}, title={(d) Reward-model preference.}]
  \addplot[denseB] coordinates {(1.181,0.97) (1.181,3.08)};
  \addplot[denseL] coordinates {(1.232,0.97) (1.232,3.08)};
  \addplot[oursB] coordinates {
    (0.713,2.35) (0.941,2.28) (1.031,2.21) (1.062,2.15) (1.085,2.04) (1.097,2.00)
    (1.108,1.84) (1.112,1.79) (1.120,1.61) (1.116,1.44)};
  \addplot[oursL] coordinates {(0.804,3.01) (1.050,2.86) (1.167,2.59) (1.200,2.11)};
  \addplot[fsB] coordinates {(0.175,2.35) (0.933,2.15) (1.075,1.84)};
  \addplot[fsL] coordinates {(1.01,2.59) (1.16,2.11)};   %
  \addplot[gred, only marks, mark=triangle*, mark size=2.7pt] coordinates {(1.064,1.19)};
  \addplot[starB] coordinates {(1.181,1.00)};
  \addplot[starL] coordinates {(1.232,1.00)};
  \betterarrow{0.155}{1.06}{0.370}{1.42}
\end{groupplot}
\end{tikzpicture}


==> figures/poolability_plot.tex <==
\pgfplotsset{poolaxis/.style={
    width=\linewidth, height=0.62\linewidth,
    ylabel style={font=\scriptsize}, xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize}, xlabel shift=-2pt, ylabel shift=-2pt,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!30, densely dotted},
    axis line style={line width=0.6pt, draw=gray!70},
    tick style={draw=gray!70, line width=0.6pt}, tick align=inside, minor tick num=0,
    clip=false,
}}
\centering
{\scriptsize\color{black}
  \textcolor{gblue}{\rule[0.35ex]{10pt}{1.6pt}}\;Adaptive\qquad
  \textcolor{gyellow}{\rule[0.35ex]{10pt}{1.6pt}}\;Uniform\qquad
  \textcolor{gred}{\rule[0.35ex]{10pt}{1.6pt}}\;Skip}\\[-1pt]
\begin{minipage}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[poolaxis, xmin=0, xmax=1, ymin=0, ymax=1,
    xtick={0,0.5,1}, xticklabels={0,50,100}, ytick={0,0.5,1}, yticklabels={0,50,100},
    xlabel={\textbf{Patches (\%)}}, ylabel={\textbf{Share of Detail (\%)}}]
  \addplot[name path=diag, gray!55, densely dashed, line width=0.7pt] coordinates {(0,0) (1,1)};
  \addplot[name path=lor, ggreyd, line width=1.3pt] coordinates {(0,0)(0.075,0.345)(0.15,0.524)(0.25,0.678)(0.325,0.760)(0.40,0.822)(0.50,0.882)(0.575,0.915)(0.65,0.939)(0.75,0.962)(0.825,0.976)(0.90,0.987)(1,1)};
  \addplot[gblue!16, forget plot] fill between[of=lor and diag];
  \node[font=\scriptsize, text=black, rotate=30] at (axis cs:0.83,0.66) {even};
  \node[font=\scriptsize, text=black] at (axis cs:0.22,0.795) {actual};
  \draw[gred!70!black, densely dotted, line width=0.7pt]
    (axis cs:0,0.524) -- (axis cs:0.15,0.524) -- (axis cs:0.15,0);
  \draw[gred!70!black, densely dotted, line width=0.7pt]
    (axis cs:0,0.882) -- (axis cs:0.50,0.882) -- (axis cs:0.50,0);
  \fill[gred!70!black] (axis cs:0.15,0.524) circle (1.1pt);
  \fill[gred!70!black] (axis cs:0.50,0.882) circle (1.1pt);
  \node[font=\tiny, text=gred!70!black, anchor=west] at (axis cs:0.17,0.46) {$15\%\!\to\!50\%$};
  \node[font=\tiny, text=gred!70!black, anchor=west] at (axis cs:0.52,0.80) {$50\%\!\to\!88\%$};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(a) Detail is spatially concentrated.}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[poolaxis, ymin=0.28, ymax=0.84, ytick={0.3,0.5,0.7}, yticklabels={30,50,70},
    xmin=0, xmax=1, xtick={0,0.5,1}, xticklabels={0,0.5,1},
    xlabel={\textbf{Sampling Step (Noise\,$\to$\,Image)}}, ylabel={\textbf{Repr.\ Retained (\%)}}]
  \addplot[name path=qt, gblue, line width=1.0pt, mark=*, mark size=1.0pt, mark options={fill=gblue}]
    coordinates {(0.03,0.631)(0.17,0.686)(0.30,0.717)(0.43,0.739)(0.53,0.751)(0.67,0.768)(0.80,0.783)(0.93,0.814)};
  \addplot[name path=un, gyellow, line width=1.0pt, mark=*, mark size=1.0pt, mark options={fill=gyellow}]
    coordinates {(0.03,0.618)(0.17,0.668)(0.30,0.680)(0.43,0.682)(0.53,0.682)(0.67,0.682)(0.80,0.681)(0.93,0.697)};
  \addplot[gblue!16, forget plot] fill between[of=qt and un];
  \addplot[gred, line width=1.0pt, mark=*, mark size=1.0pt, mark options={fill=gred}]
    coordinates {(0.03,0.335)(0.17,0.348)(0.30,0.359)(0.43,0.371)(0.53,0.382)(0.67,0.402)(0.80,0.427)(0.93,0.454)};
  \node[font=\scriptsize, text=black, anchor=west] at (axis cs:0.16,0.80) {widening gap};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(b) More redundant as detail forms.}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[poolaxis, ymin=0.28, ymax=0.84, ytick={0.3,0.5,0.7}, yticklabels={30,50,70},
    xmin=-0.5, xmax=16.5, xtick={0,4,8,12,16},
    xlabel={\textbf{Layer Index}}, ylabel={\textbf{Repr.\ Retained (\%)}}]
  \addplot[draw=none, fill=gred!12, forget plot] coordinates {(-0.5,0.28) (-0.5,0.84) (3,0.84) (3,0.28)} \closedcycle;
  \addplot[draw=none, fill=gred!12, forget plot] coordinates {(13,0.28) (13,0.84) (16.5,0.84) (16.5,0.28)} \closedcycle;
  \draw[gray!55, densely dashed, line width=0.5pt] (axis cs:3,0.28) -- (axis cs:3,0.84);
  \draw[gray!55, densely dashed, line width=0.5pt] (axis cs:13,0.28) -- (axis cs:13,0.84);
  \node[font=\scriptsize, text=gred!80!black, anchor=west] at (axis cs:-0.3,0.315) {sensitive};
  \node[font=\scriptsize, text=gred!80!black, anchor=east] at (axis cs:16.3,0.315) {sensitive};
  \node[font=\scriptsize, text=black] at (axis cs:8,0.315) {poolable};
  \addplot[gblue, line width=1.0pt, mark=*, mark size=0.9pt, mark options={fill=gblue}]
    coordinates {(0,0.614)(1,0.675)(2,0.713)(3,0.729)(4,0.735)(5,0.739)(6,0.740)(7,0.741)(8,0.749)(9,0.747)(10,0.740)(11,0.732)(12,0.723)(13,0.721)(14,0.717)(15,0.688)(16,0.719)};
  \addplot[gyellow, line width=1.0pt, mark=*, mark size=0.9pt, mark options={fill=gyellow}]
    coordinates {(0,0.534)(1,0.605)(2,0.647)(3,0.661)(4,0.669)(5,0.673)(6,0.674)(7,0.678)(8,0.687)(9,0.687)(10,0.683)(11,0.681)(12,0.666)(13,0.655)(14,0.646)(15,0.620)(16,0.686)};
  \addplot[gred, line width=1.0pt, mark=*, mark size=0.9pt, mark options={fill=gred}]
    coordinates {(0,0.353)(1,0.370)(2,0.371)(3,0.374)(4,0.376)(5,0.378)(6,0.378)(7,0.378)(8,0.383)(9,0.383)(10,0.391)(11,0.396)(12,0.403)(13,0.394)(14,0.416)(15,0.413)(16,0.306)};
  \end{axis}
\end{tikzpicture}
\par\smallskip
{(c) Most poolable in the middle blocks.}
\end{minipage}

